An Obstruction to the Existence of Immersed Curves of Prescribed Curvature

Here are the proofs of your article. $\bullet$ You can submit your corrections online or by fax. $\bullet$ For online submission please insert your corrections in the online correction form. Always indicate the line number to which the correction refers. $\bullet$ Please return your proof together with the permission to publish confirmation. $\bullet$ For fax submission, please ensure that your corrections are clearly legible. Use a fine black pen and write the correction in the margin, not too close to the edge of the page. $\bullet$ Remember to note the journal title, article number, and your name when sending your response via e-mail, fax or regular mail. $\bullet$ Check the metadata sheet to make sure that the header information, especially author names and the corresponding affiliations are correctly shown. $\bullet$ Check the questions that may have arisen during copy editing and insert your answers/corrections. $\bullet$ Check that the text is complete and that all figures, tables and their legends are included. Also check the accuracy of special characters, equations, and electronic supplementary material if applicable. If necessary refer to the Edited manuscript. $\bullet$ The publication of inaccurate data such as dosages and units can have serious consequences. Please take particular care that all such details are correct. $\bullet$ Please do not make changes that involve only matters of style. We have generally introduced forms that follow the journal's style. Substantial changes in content, e.g., new results, corrected values, title and authorship are not allowed without the approval of the responsible editor. In such a case, please contact the Editorial Office and return his/her consent together with the proof. $\bullet$ If we do not receive your corrections within 48 hours, we will send you a reminder. Please note Your article will be published Online First approximately one week after receipt of your corrected proofs. This is the official first publication citable with the DOI. Further changes are, therefore, not possible.

==> cam.tex <==
\begin{tikzpicture}[scale=0.64,arrow/.style={postaction={decorate}, decoration={markings, mark= at position .3  with {\arrow[line width=1pt]{>}}}, decoration={markings, mark= at position .8  with {\arrow[line width=1pt]{>}}}}]

\draw[dashed] (0,-5) to (0,5);
\draw (0,0) circle (4cm);
\draw[arrow] (-3.3,-3.3) .. controls (1.1,-1) and (1.1,1) .. (-3.3,3.3);
\draw[arrow] (3,-4).. controls (1,0.3)  and (-1,0.7)..(-4.5,1.5);
\draw[arrow]  (-4.5,1) .. controls (-1,-0.7) and (1,-0.75).. (4,3);
\draw[arrow] (-3.5,-3.5) .. controls (-0.15,-1) and (1,0.8).. (1.3,4.5);

\end{tikzpicture}


==> cam2.tex <==
\begin{tikzpicture}[scale=0.64, arrow/.style={postaction={decorate}, decoration={markings, mark= at position .3  with {\arrow[line width=1pt]{>}}}, decoration={markings, mark= at position .8  with {\arrow[line width=1pt]{>}}}}]

\draw[dashed] (0,-5) to (0,5);
\draw (0,0) circle (4cm);
\draw[arrow] (-3.3,-3.3) .. controls (1.1,-1) and (1.1,1) .. (-3.3,3.3);
\draw (3,-4).. controls (1,0.3)  and (-1,0.7)..(-4.5,1.5);
\draw  (-4.5,1) .. controls (-1,-0.7) and (1,-0.75).. (4,3);
\draw[arrow] (-3.5,-3.5) .. controls (-0.15,-1) and (1,0.8).. (1.3,4.5);
%
\draw(0,0) circle (4cm);
%
\draw[->,line width=1pt,xshift=2.4cm,yshift=1.3cm, rotate=44] (0,0) --  node[left, scale=1.2] {$\vec{n}$} (0,1);
\draw[->,line width=1pt,xshift=2.4cm,yshift=1.3cm, rotate=44] (0,0) -- node[above, scale=1.2] {$\vec{t}$}(1,0);
%
\draw[->,line width=1pt,xshift=2.1cm,yshift=-2.3cm, rotate=-55] (0,0) --  node[right, scale=1.2] {$\vec{n}$} (0,-1);
\draw[->,line width=1pt,xshift=2.1cm,yshift=-2.3cm, rotate=-55] (0,0) -- node[left, scale=1.2] {$\vec{t}$}(-1,0);
%
\filldraw [black, pattern=north east lines] (0,-0.04).. controls (1,0.16) and (2,0.8) .. (3.325,2.225).. controls (4,1.5)and (4.7,-1.25) ..(2.55,-3.08).. controls  (1.995,-2.1) and (1.095,-0.8) .. (0,-0.04) ;
\end{tikzpicture}


==> fleur.tex <==
\begin{tikzpicture} [scale=2, arrow/.style={postaction={decorate}, decoration={markings,mark= at position 0.15 with {\arrow[line width=1pt]{<}}}, decoration={markings, mark= at position 0.35 with {\arrow[line width=1pt]{<}}}, decoration={markings, mark= at position 0.55 with {\arrow[line width=1pt]{<}}}, decoration={markings, mark= at position 0.75 with {\arrow[line width=1pt]{<}}}, decoration={markings, mark= at position 0.95 with {\arrow[line width=1pt]{<}}}}]
\draw[arrow] (1,0)
\foreach \x in {0,1,2,3,4} 
  {..controls (\x*72+10 :1.25) and (\x*72+7 :1.75) .. (\x*72 :1.75)..controls (\x*72-7 :1.75) and (\x*72-10 :1.25)  .. (\x*72 :1)..controls (\x*72+24 :0.7) and (\x*72+48 :0.7) .. (\x*72+72 :1)};
\foreach \i in {0,1,2,3,4}
\draw (\i*72 : 1.5) node{1};
\draw (0,0) node{-1};
\draw[line width=1.4pt] (216 :1)..controls (226 :1.25) and (223 :1.75) .. (216 :1.75)..controls (209 :1.75) and (206 :1.25)  .. (216 :1);
\end{tikzpicture}


==> immer.tex <==
\begin{tikzpicture}
\draw (0mm,0mm) arc (-30:30:40mm);
\draw[->,very thin] (0.54,2) -- (0.85,2) node [anchor = west]{$\vec{n}_{i,j}=-\vec{n}_{i',j'}$};
\draw (2,3) node {$\Omega'_i$};
\draw (-1,2) node {$\Omega_i$};
\draw (1.1,0) node {$\Gamma_{i,j}=\Gamma_{i',j'}$}; 
\end{tikzpicture}


==> lemniscate.tex <==
\begin{tikzpicture} [scale=1.5, arrow/.style={postaction={decorate}, decoration={markings,mark= at position 0.2 with {\arrow[line width=1pt]{>}}}, decoration={markings, mark= at position 0.4 with {\arrow[line width=1pt]{>}}}, decoration={markings, mark= at position 0.6 with {\arrow[line width=1pt]{>}}}, decoration={markings, mark= at position 0.8 with {\arrow[line width=1pt]{>}}}}]
\draw[domain=-3.141:3.141,samples=40,smooth,arrow]
plot[parametric] function{(2*(sin(t)))/(1+(cos(t))*(cos(t))),(sin(2*t))/(1+(cos(t))*(cos(t)))};
\end{tikzpicture}

